The Simplicity of Optimal Dynamic Mechanisms

A fundamental economic question is that of designing revenue-maximizing mechanisms in dynamic environments. This paper considers a simple yet compelling market model to tackle this question, where forward-looking buyers arrive at the market over discrete time periods, and a monopolistic seller is endowed with a limited supply of a single good. In the case of i.i.d. and regular valuations for the buyers, Board and Skrzypacz (2016) characterized the optimal mechanism and proved the optimality of posted prices in the continuous-time limit. Our main result considers the limit case of a continuum of buyers, establishing that for arbitrary independent buyers' valuations, posted prices and capacity rationing can implement the optimal anonymous mechanism. Our result departs from the literature in three ways: It does not make any regularity assumptions, it considers the case of general, not necessarily i.i.d., arrivals, and finally, not only posted prices but also capacity rationing takes part in the optimal mechanism. Additionally, if supply is unlimited, we show that the rationing effect vanishes, and the optimal mechanism can be implemented using posted prices only, \`a la Board (2008).

==> subgradient.tex <==
\usetikzlibrary{angles,quotes}
\begin{tikzpicture}[scale=1]



 \begin{scope}
     

  % Draw axes
  \draw[->] (-0.5,0) -- (4,0) node[right] {$v$};
  \draw[->] (0,-0.5) -- (0,3.2) node[above] {$g(v)$};

  % Define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,1);
  \coordinate (C) at (4,3);
  \coordinate (D) at (4,2);
  \coordinate (E) at (0,3);
  \coordinate (F) at (0,2);
  \coordinate (G) at (3,0);
  \coordinate (H) at (3,0.5);
  
  

     \draw pic[draw=blue, fill=blue!20, angle eccentricity=1.2, angle radius=0.5cm]
    {angle=G--B--C};
    \draw pic[draw=red, fill=red!40, angle eccentricity=1.2, angle radius=0.3cm]
    {angle=H--B--D};
    \draw[dashed, red] (B) -- (H);
    \draw[dashed, blue] (B) -- (G);


  % Draw the piecewise linear function
  \draw[blue, thick] (E) -- (B) -- (C);
 \draw[red, thick] (F)-- (B) -- (D);

  % Draw dashed lines to indicate discontinuities
  \draw[dashed] (2,0) -- (2,1);

  % Label the discontinuities
  \node[below] at (2,0) {$v=\frac{1}{2}$};

  % Label the function pieces
  \node[above, blue] at (3,2.6) {$\max_i g_i$};
  \node[right, red] at (3,1.2) {$g_j$};

   \end{scope}

    \begin{scope}[shift={(7,0)}]
     


  % Draw axes
  \draw[->] (-0.5,0) -- (4,0) node[right] {$v$};
  \draw[->] (0,-0.5) -- (0,3.2) node[above] {$U_t(v)$};

  % Define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,1);
  \coordinate (C) at (4,3);
  \coordinate (D) at (4,2);
  
    \draw pic[draw=blue, fill=blue!20, angle eccentricity=1.2, angle radius=0.5cm]
    {angle=D--B--C};
    
  % Draw the piecewise linear function
  \draw[blue, very thick] (A) -- (B) -- (C);
 \draw[red] (A) -- (D);

  % Draw dashed lines to indicate discontinuities
  \draw[dashed] (2,0) -- (2,1);

  % Label the discontinuities
  \node[below] at (2,0) {$v=\frac{1}{2}$};

  % Label the function pieces
  \node[above right, blue] at (3,2.6) {$U_1$};
  \node[right, red] at (3,1.2) {$U_2$};

   \end{scope}

\end{tikzpicture}


